Automatic Solver Generator for Systems of Laurent Polynomial Equations

In computer vision applications, the following problem often arises: Given a family of (Laurent) polynomial systems with the same monomial structure but varying coefficients, find a solver that computes solutions for any family member as fast as possible. Under appropriate genericity assumptions, the dimension and degree of the respective polynomial ideal remain unchanged for each particular system in the same family. The state-of-the-art approach to solving such problems is based on elimination templates, which are the coefficient (Macaulay) matrices that encode the transformation from the initial polynomials to the polynomials needed to construct the action matrix. Knowing an action matrix, the solutions of the system are computed from its eigenvectors. The important property of an elimination template is that it applies to all polynomial systems in the family. In this paper, we propose a new practical algorithm that checks whether a given set of Laurent polynomials is sufficient to construct an elimination template. Based on this algorithm, we propose an automatic solver generator for systems of Laurent polynomial equations. The new generator is simple and fast; it applies to ideals with positive-dimensional components; it allows one to uncover partial $p$-fold symmetries automatically. We test our generator on various minimal problems, mostly in geometric computer vision. The speed of the generated solvers exceeds the state-of-the-art in most cases. In particular, we propose the solvers for the following problems: optimal 3-view triangulation, semi-generalized hybrid pose estimation and minimal time-of-arrival self-calibration. The experiments on synthetic scenes show that our solvers are numerically accurate and either comparable to or significantly faster than the state-of-the-art solvers.

==> figures/fig_3v_triang.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.70000}%
\definecolor{mycolor2}{rgb}{0.30000,0.70000,0.40000}%
\definecolor{mycolor3}{rgb}{0.80000,0.40000,0.40000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.972in,
height=2.849in,
at={(0.0in,0.0in)},
%scale only axis,
xmin=-15,
xmax=1,
xlabel style={font=\color{black}},
xlabel={$\log_{10}$ of error in 3D placement},
ymin=0,
ymax=0.3,
ylabel style={font=\color{black}},
ylabel={frequency},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!50!black}
]
\addplot [color=white!30!red, line width=1.5pt]
  table[row sep=crcr]{%
-16.4094352951251	1.90050664010046e-06\\
-16.2049351358064	8.58057331325203e-06\\
-16.0004349764877	3.18930740871799e-05\\
-15.795934817169	9.82473858445268e-05\\
-15.5914346578503	0.000258313719940197\\
-15.3869344985316	0.000594740203358377\\
-15.1824343392129	0.00123544940367418\\
-14.9779341798942	0.00238493958223557\\
-14.7734340205755	0.00435859762803995\\
-14.5689338612567	0.00757954695782226\\
-14.364433701938	0.0124796466502106\\
-14.1599335426193	0.0193301765500562\\
-13.9554333833006	0.0281051190058785\\
-13.7509332239819	0.0384749208838004\\
-13.5464330646632	0.0499353509193506\\
-13.3419329053445	0.0620271639483454\\
-13.1374327460258	0.0745472884599695\\
-12.9329325867071	0.0875516715672713\\
-12.7284324273884	0.101064094474272\\
-12.5239322680697	0.114745497141795\\
-12.319432108751	0.127950582716915\\
-12.1149319494322	0.140131504450105\\
-11.9104317901135	0.151021619915034\\
-11.7059316307948	0.160329903852438\\
-11.5014314714761	0.167441486023264\\
-11.2969313121574	0.171698981312371\\
-11.0924311528387	0.17296356615179\\
-10.88793099352	0.171731009805448\\
-10.6834308342013	0.16873043263273\\
-10.4789306748826	0.164609615603125\\
-10.2744305155639	0.159906722243396\\
-10.0699303562452	0.154899940127085\\
-9.86543019692644	0.149344604852895\\
-9.66093003760774	0.14270091968003\\
-9.45642987828903	0.134864639556818\\
-9.25192971897032	0.126541350981183\\
-9.04742955965161	0.118768049464379\\
-8.8429294003329	0.112156120881422\\
-8.63842924101419	0.106578458432239\\
-8.43392908169548	0.101444563562875\\
-8.22942892237677	0.0961960889279865\\
-8.02492876305806	0.0906052037414459\\
-7.82042860373936	0.0847872634630884\\
-7.61592844442065	0.0790374657305639\\
-7.41142828510194	0.0736566674737175\\
-7.20692812578323	0.0688252517175252\\
-7.00242796646452	0.0645542065207645\\
-6.79792780714581	0.0606923057395373\\
-6.5934276478271	0.0570023126879804\\
-6.38892748850839	0.0532850914663193\\
-6.18442732918968	0.0495228996565292\\
-5.97992716987097	0.0458953519082976\\
-5.77542701055227	0.0426072319605443\\
-5.57092685123356	0.0396359681330538\\
-5.36642669191485	0.0366925256347283\\
-5.16192653259614	0.0335164873129806\\
-4.95742637327743	0.030196477106879\\
-4.75292621395872	0.0271427283777081\\
-4.54842605464001	0.0247396928195055\\
-4.34392589532131	0.0230778554261444\\
-4.1394257360026	0.0219618893324619\\
-3.93492557668389	0.0210664929581655\\
-3.73042541736518	0.0200852615143978\\
-3.52592525804647	0.0188486642644393\\
-3.32142509872776	0.0173918095952054\\
-3.11692493940905	0.0158925798203339\\
-2.91242478009034	0.0145051198280071\\
-2.70792462077164	0.0132541505838218\\
-2.50342446145293	0.0120978877284071\\
-2.29892430213422	0.0110412209736299\\
-2.09442414281551	0.0101278106290688\\
-1.8899239834968	0.00933497476053796\\
-1.68542382417809	0.00857433789642527\\
-1.48092366485938	0.00782778912852429\\
-1.27642350554067	0.00719951574011214\\
-1.07192334622196	0.00681175343613725\\
-0.867423186903254	0.00669639838822528\\
-0.662923027584545	0.00681610329895094\\
-0.458422868265835	0.00710890936433492\\
-0.253922708947126	0.0074333921195036\\
-0.0494225496284173	0.00752480623318068\\
0.155077609690291	0.00715070837171939\\
0.359577769009	0.00636334195670812\\
0.564077928327709	0.00550719591339513\\
0.768578087646418	0.00490746967046098\\
0.973078246965127	0.00459457002490054\\
1.17757840628383	0.0043426894319038\\
1.38207856560254	0.00391539288389399\\
1.58657872492125	0.00325812967772316\\
1.79107888423996	0.00249855830271905\\
1.99557904355867	0.00181068106900235\\
2.20007920287738	0.00128032898394905\\
2.40457936219609	0.000890646187117713\\
2.6090795215148	0.000590744224650866\\
2.81357968083351	0.000354646616978846\\
3.01807984015221	0.000183931498779164\\
3.22257999947092	7.98400584953947e-05\\
3.42708015878963	2.85647270324177e-05\\
3.63158031810834	8.23263695611152e-06\\
3.83608047742705	1.92250758199452e-06\\
};
\addlegendentry{Our}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-13.872536224094	1.59311724959172e-06\\
-13.6873120964625	6.2517240596624e-06\\
-13.502087968831	1.99800610192793e-05\\
-13.3168638411996	5.44000477814233e-05\\
-13.1316397135681	0.000129073894612462\\
-12.9464155859367	0.000270419576189166\\
-12.7611914583052	0.000509369121218338\\
-12.5759673306738	0.000880469351516297\\
-12.3907432030423	0.00142033147119392\\
-12.2055190754108	0.00216878421191132\\
-12.0202949477794	0.00316242932899845\\
-11.8350708201479	0.00442539885513602\\
-11.6498466925165	0.00598807332309568\\
-11.464622564885	0.00794748328401036\\
-11.2793984372536	0.0105241377173841\\
-11.0941743096221	0.014015097003098\\
-10.9089501819907	0.0186164935401571\\
-10.7237260543592	0.0242666825371015\\
-10.5385019267277	0.0307050854235887\\
-10.3532777990963	0.037753893516789\\
-10.1680536714648	0.0455692102448286\\
-9.98282954383338	0.0545962495842878\\
-9.79760541620193	0.0651736751707191\\
-9.61238128857047	0.0771161647393745\\
-9.42715716093901	0.089600105322458\\
-9.24193303330756	0.101505012541647\\
-9.0567089056761	0.111950919256265\\
-8.87148477804465	0.120659773085195\\
-8.68626065041319	0.127961915684654\\
-8.50103652278173	0.13449239714805\\
-8.31581239515028	0.140797710827553\\
-8.13058826751882	0.147064404292921\\
-7.94536413988737	0.153076103233667\\
-7.76014001225591	0.158334727081631\\
-7.57491588462446	0.162271419881763\\
-7.389691756993	0.164462178356741\\
-7.20446762936154	0.164768702435559\\
-7.01924350173009	0.163352070844217\\
-6.83401937409863	0.160631942254095\\
-6.64879524646718	0.157215537859931\\
-6.46357111883572	0.153708849944349\\
-6.27834699120426	0.15036401361632\\
-6.09312286357281	0.146902661034115\\
-5.90789873594135	0.142765247525404\\
-5.7226746083099	0.137638933406377\\
-5.53745048067844	0.131791371028174\\
-5.35222635304699	0.125878878074771\\
-5.16700222541553	0.120384812878236\\
-4.98177809778407	0.115205053221355\\
-4.79655397015262	0.109793506948578\\
-4.61132984252116	0.103714423261288\\
-4.42610571488971	0.097038717354634\\
-4.24088158725825	0.0902308171928319\\
-4.0556574596268	0.0837389593709466\\
-3.87043333199534	0.0777287033473997\\
-3.68520920436388	0.0721513537855465\\
-3.49998507673243	0.0669459324638053\\
-3.31476094910097	0.06210312707545\\
-3.12953682146952	0.0575885221608675\\
-2.94431269383806	0.0533150187243197\\
-2.7590885662066	0.0492294588472691\\
-2.57386443857515	0.0453766364788093\\
-2.38864031094369	0.041862796597759\\
-2.20341618331224	0.0387637642485627\\
-2.01819205568078	0.0360782779404721\\
-1.83296792804933	0.0337218011301\\
-1.64774380041787	0.0315426370248957\\
-1.46251967278642	0.0293598382423523\\
-1.27729554515496	0.0270423409283654\\
-1.0920714175235	0.0246399862246419\\
-0.906847289892047	0.022467151104069\\
-0.72162316226059	0.0210226701813958\\
-0.536399034629136	0.0206837453747081\\
-0.351174906997681	0.0213639587792369\\
-0.165950779366224	0.0224440687341183\\
0.0192733482652319	0.0230925093166906\\
0.204497475896689	0.0227552342772404\\
0.389721603528143	0.0214076694342472\\
0.574945731159598	0.0194123738982839\\
0.760169858791055	0.0171674821741004\\
0.945393986422511	0.014880615888035\\
1.13061811405397	0.0125835029562621\\
1.31584224168542	0.0102757575950499\\
1.50106636931688	0.00803129212768808\\
1.68629049694833	0.00599244468288877\\
1.87151462457979	0.00429592000655983\\
2.05673875221125	0.00301009081404817\\
2.2419628798427	0.0021141303191564\\
2.42718700747415	0.00152789034378882\\
2.61241113510561	0.00114798535882226\\
2.79763526273707	0.000884002236886795\\
2.98285939036853	0.000675558799082541\\
3.16808351799998	0.000493918605888728\\
3.35330764563143	0.000334024556983353\\
3.53853177326289	0.000203075434738956\\
3.72375590089435	0.000108315969731436\\
3.9089800285258	4.98311013960083e-05\\
4.09420415615726	1.94110274416183e-05\\
4.27942828378871	6.35998121248626e-06\\
4.46465241142017	1.69871041186379e-06\\
};
\addlegendentry{Byr{\"o}d \etal~\cite{byrod2008column} (STD)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-14.9235624724141	1.5519354530471e-06\\
-14.7401882716711	8.66889756855477e-06\\
-14.5568140709282	3.20611239669848e-05\\
-14.3734398701853	7.85104858813312e-05\\
-14.1900656694423	0.000127322913180028\\
-14.0066914686994	0.000138683806617683\\
-13.8233172679564	0.00011333533321661\\
-13.6399430672135	0.000131599687132696\\
-13.4565688664705	0.000322876970978571\\
-13.2731946657276	0.00076600818294864\\
-13.0898204649846	0.00133503341184285\\
-12.9064462642417	0.00175424170308663\\
-12.7230720634987	0.00195789443748964\\
-12.5396978627558	0.00223571119570659\\
-12.3563236620129	0.00301485519407469\\
-12.1729494612699	0.00473668878232172\\
-11.989575260527	0.00776470120660259\\
-11.806201059784	0.0121717899448921\\
-11.6228268590411	0.0178256922600401\\
-11.4394526582981	0.0248752683353311\\
-11.2560784575552	0.0338798893234795\\
-11.0727042568122	0.0450065671701908\\
-10.8893300560693	0.0574821424629604\\
-10.7059558553263	0.0705313821749131\\
-10.5225816545834	0.084379697273101\\
-10.3392074538405	0.0996953807512739\\
-10.1558332530975	0.116532226093313\\
-9.97245905235457	0.134212699697604\\
-9.78908485161162	0.152029561444807\\
-9.60571065086867	0.169688006767899\\
-9.42233645012573	0.186836905374915\\
-9.23896224938278	0.203028885595446\\
-9.05558804863984	0.21787838083617\\
-8.87221384789689	0.230109381489003\\
-8.68883964715395	0.237793852898552\\
-8.505465446411	0.240205806505271\\
-8.32209124566806	0.238142283529962\\
-8.13871704492511	0.232792836504086\\
-7.95534284418217	0.225218351362637\\
-7.77196864343922	0.21596962872107\\
-7.58859444269628	0.204889965145597\\
-7.40522024195333	0.192330036962286\\
-7.22184604121039	0.179683779126725\\
-7.03847184046744	0.167778639335136\\
-6.85509763972449	0.155899993435056\\
-6.67172343898155	0.143061222145013\\
-6.48834923823861	0.129430415797029\\
-6.30497503749566	0.116038796969251\\
-6.12160083675271	0.103767529065867\\
-5.93822663600977	0.092682288006836\\
-5.75485243526682	0.0820371788248336\\
-5.57147823452388	0.0714560100751627\\
-5.38810403378093	0.061824787569006\\
-5.20472983303799	0.0541767863664321\\
-5.02135563229504	0.0483983939100341\\
-4.8379814315521	0.0435561332127408\\
-4.65460723080915	0.0388333692657489\\
-4.47123303006621	0.0340920309535622\\
-4.28785882932326	0.0298250983934053\\
-4.10448462858032	0.026500681562035\\
-3.92111042783737	0.0238973921027144\\
-3.73773622709442	0.0213820801797985\\
-3.55436202635148	0.0187962661496083\\
-3.37098782560854	0.0164699484316896\\
-3.18761362486559	0.0144431062348333\\
-3.00423942412264	0.0124535087939568\\
-2.8208652233797	0.0106098113405876\\
-2.63749102263676	0.00929954154308352\\
-2.45411682189381	0.00846857366025449\\
-2.27074262115086	0.00765883187767039\\
-2.08736842040792	0.0066558873561285\\
-1.90399421966498	0.0056875797160216\\
-1.72062001892203	0.00505509230014728\\
-1.53724581817908	0.00473877461465591\\
-1.35387161743614	0.00446633376245558\\
-1.17049741669319	0.00404547894478055\\
-0.987123215950247	0.00347253153665669\\
-0.8037490152073	0.00286626579229093\\
-0.620374814464355	0.00245535687427695\\
-0.437000613721413	0.00245954599606176\\
-0.253626412978466	0.00279216595356881\\
-0.0702522122355198	0.00304597483796781\\
0.113121988507425	0.00287444833001007\\
0.296496189250369	0.00229571049586106\\
0.479870389993316	0.00164291943860209\\
0.663244590736262	0.00121889304481652\\
0.846618791479205	0.0010343599875545\\
1.02999299222215	0.000941643000927854\\
1.2133671929651	0.000865931299818453\\
1.39674139370804	0.00080339572838165\\
1.58011559445099	0.000743028326720181\\
1.76348979519393	0.000666542175535481\\
1.94686399593688	0.000560689519591477\\
2.13023819667982	0.000430379133079856\\
2.31361239742277	0.000299532071676628\\
2.49698659816571	0.000184093453056913\\
2.68036079890866	9.21707383508534e-05\\
2.86373499965161	3.42350424168298e-05\\
3.04710920039455	8.90948484066995e-06\\
3.2304834011375	1.55193541011395e-06\\
};
\addlegendentry{Byr{\"o}d \etal~\cite{byrod2008column} (QR)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-16.0124345480779	1.26833121766169e-06\\
-15.80091798902	3.79580487833871e-06\\
-15.5894014299622	9.87063379029908e-06\\
-15.3778848709043	2.37536549958511e-05\\
-15.1663683118465	5.35166289099412e-05\\
-14.9548517527886	0.000112970082600797\\
-14.7433351937308	0.000226334914899211\\
-14.5318186346729	0.000428798799251427\\
-14.3203020756151	0.000773149396269079\\
-14.1087855165572	0.00132985842896548\\
-13.8972689574994	0.00218834839145719\\
-13.6857523984415	0.00345494719295615\\
-13.4742358393836	0.00524695158163926\\
-13.2627192803258	0.00768296164326925\\
-13.0512027212679	0.0108672285102049\\
-12.8396861622101	0.014869460466657\\
-12.6281696031522	0.0197040602999286\\
-12.4166530440944	0.02531611763288\\
-12.2051364850365	0.031580499303664\\
-11.9936199259787	0.038319454288352\\
-11.7821033669208	0.0453346635722264\\
-11.570586807863	0.0524375422068783\\
-11.3590702488051	0.0594716884423358\\
-11.1475536897472	0.0663207407466859\\
-10.9360371306894	0.0728943352809303\\
-10.7245205716315	0.0791052816113739\\
-10.5130040125737	0.0848479153336612\\
-10.3014874535158	0.0899899772659194\\
-10.089970894458	0.0943875492715868\\
-9.87845433540011	0.0979139076211715\\
-9.66693777634226	0.100504731963362\\
-9.4554212172844	0.102185947799312\\
-9.24390465822654	0.103084588660942\\
-9.03238809916869	0.103400272998238\\
-8.82087154011084	0.103352580739362\\
-8.60935498105298	0.103120799246716\\
-8.39783842199513	0.102801343515015\\
-8.18632186293727	0.102399466579227\\
-7.97480530387941	0.101863606805828\\
-7.76328874482156	0.101129557875938\\
-7.5517721857637	0.100167110209716\\
-7.34025562670585	0.0989873813398813\\
-7.128739067648	0.0976321333297866\\
-6.91722250859014	0.0961421727353564\\
-6.70570594953228	0.0945346229834488\\
-6.49418939047443	0.0927943888363318\\
-6.28267283141657	0.0908885030918668\\
-6.07115627235872	0.0887893536037545\\
-5.85963971330087	0.0864946565932283\\
-5.64812315424301	0.0840262682454836\\
-5.43660659518515	0.0814198082045958\\
-5.2250900361273	0.0787070486093844\\
-5.01357347706944	0.0759050974797946\\
-4.80205691801159	0.0730211874548681\\
-4.59054035895373	0.0700712420189839\\
-4.37902379989588	0.0670973236095443\\
-4.16750724083802	0.0641710811763525\\
-3.95599068178017	0.0613894032129211\\
-3.74447412272231	0.0588500887302213\\
-3.53295756366446	0.0566205773939722\\
-3.3214410046066	0.0547039059456006\\
-3.10992444554875	0.0530256240084118\\
-2.89840788649089	0.0514409316673847\\
-2.68689132743304	0.0497932003856901\\
-2.47537476837518	0.0479720486146766\\
-2.26385820931733	0.045972769627388\\
-2.05234165025947	0.043939147239853\\
-1.84082509120162	0.042148199585446\\
-1.62930853214377	0.0409752807067429\\
-1.41779197308591	0.0408389389748484\\
-1.20627541402805	0.0421089558625071\\
-0.994758854970199	0.0449788789119704\\
-0.783242295912343	0.0493068073176123\\
-0.571725736854489	0.0544994658195699\\
-0.360209177796634	0.0595306309080903\\
-0.14869261873878	0.063154821720118\\
0.0628239403190776	0.0642729321389148\\
0.274340499376933	0.0623015673066401\\
0.485857058434789	0.0573597928272423\\
0.697373617492641	0.0501904070581651\\
0.908890176550496	0.0418662846130135\\
1.12040673560835	0.0334467247759023\\
1.33192329466621	0.025727030018926\\
1.54343985372406	0.0191510609957877\\
1.75495641278192	0.0138553461044143\\
1.96647297183977	0.00977180958836267\\
2.17798953089763	0.00672814087030972\\
2.38950608995548	0.00452132661763652\\
2.60102264901334	0.00295919830468328\\
2.81253920807119	0.00187723816092444\\
3.02405576712905	0.00115023197203075\\
3.2355723261869	0.000677475505411225\\
3.44708888524476	0.000380321710844039\\
3.65860544430261	0.000202552909106398\\
3.87012200336047	0.000101648660256662\\
4.08163856241832	4.78994069124679e-05\\
4.29315512147618	2.11795406360347e-05\\
4.50467168053403	8.69215079619701e-06\\
4.71618823959189	3.31682578019508e-06\\
4.92770479864974	1.11755624882556e-06\\
};
\addlegendentry{Larsson \etal~\cite{larsson2017polynomial}}

\end{axis}
\end{tikzpicture}

==> figures/fig_pts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.028in,
height=3.151in,
at={(1.85in,1.934in)},
%scale only axis,
xmin=-7.5,
xmax=26.2,
ymin=-5.5,
ymax=4.5,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.97,0.1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=4.5pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
2	-3\\
1	-0\\
1	-2\\
1	-3\\
-0	1\\
-0	-0\\
-0	-1\\
-0	-2\\
-0	-3\\
-1	-0\\
-2	1\\
-2	-0\\
-3	2\\
-3	1\\
-3	-0\\
14	-0\\
13	1\\
13	-0\\
12	2\\
12	1\\
12	-0\\
11	-0\\
10	1\\
10	-0\\
9	2\\
9	1\\
9	-0\\
25	-0\\
24	1\\
24	-0\\
23	2\\
23	1\\
23	-0\\
22	-0\\
21	1\\
21	-0\\
20	2\\
20	1\\
20	-0\\
};
\addlegendentry{{}~~$U_F$}

\addplot[only marks, mark=*, mark options={}, mark size=2.0pt, color=white!30!red, fill=white!30!red] table[row sep=crcr]{%
x	y\\
2	-3\\
2	-4\\
2	-5\\
2	-6\\
1	-0\\
1	-1\\
1	-2\\
1	-3\\
1	-4\\
1	-5\\
1	-6\\
-0	1\\
-0	-0\\
-0	-1\\
-0	-2\\
-0	-3\\
-0	-4\\
-0	-5\\
-0	-6\\
-1	1\\
-1	-0\\
-1	-1\\
-1	-2\\
-1	-3\\
-1	-4\\
-1	-5\\
-2	1\\
-2	-0\\
-2	-1\\
-2	-2\\
-2	-3\\
-2	-4\\
-3	2\\
-3	1\\
-3	-0\\
-3	-1\\
-3	-2\\
-3	-3\\
-3	-4\\
-4	2\\
-4	1\\
-4	-0\\
-4	-1\\
-4	-2\\
-5	2\\
-5	1\\
-5	-0\\
-5	-1\\
-5	-2\\
-6	2\\
-6	1\\
-6	-0\\
-7	2\\
-7	1\\
14	-1\\
13	-0\\
13	-1\\
12	1\\
12	-0\\
12	-1\\
11	2\\
11	1\\
11	-0\\
11	-1\\
10	1\\
10	-0\\
10	-1\\
9	2\\
9	1\\
9	-0\\
9	-1\\
8	2\\
8	1\\
8	-0\\
8	-1\\
7	2\\
7	1\\
7	-0\\
7	-1\\
6	2\\
6	1\\
6	-0\\
6	-1\\
5	1\\
5	-0\\
25	-0\\
25	-1\\
24	1\\
24	-0\\
24	-1\\
23	2\\
23	1\\
23	-0\\
23	-1\\
22	1\\
22	-0\\
22	-1\\
21	2\\
21	1\\
21	-0\\
21	-1\\
20	2\\
20	1\\
20	-0\\
20	-1\\
19	2\\
19	1\\
19	-0\\
19	-1\\
18	2\\
18	1\\
18	-0\\
18	-1\\
17	1\\
17	-0\\
17	-1\\
};
\addlegendentry{{}~~$\mathcal B$}

\addplot [color=black]
  table[row sep=crcr]{%
-7.5	0\\
2.5	0\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.5	0\\
14.5	0\\
};
\addplot [color=black]
  table[row sep=crcr]{%
16.5	0\\
25.5	0\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0	-6.5\\
0	2.5\\
};
\addplot [color=black]
  table[row sep=crcr]{%
12	-1.5\\
12	2.5\\
};
\addplot [color=black]
  table[row sep=crcr]{%
23	-1.5\\
23	2.5\\
};
\node[right, align=left, inner sep=0]
at (axis cs:2.7,0) {$x$};
\node[centered, align=left, inner sep=0]
at (axis cs:0,3) {$y$};
\node[right, align=left, inner sep=0]
at (axis cs:14.7,0) {$x$};
\node[centered, align=left, inner sep=0]
at (axis cs:12,3) {$z$};
\node[right, align=left, inner sep=0]
at (axis cs:25.7,0) {$y$};
\node[centered, align=left, inner sep=0]
at (axis cs:23,3) {$z$};
\end{axis}

\end{tikzpicture}%

==> figures/fig_toa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.70000}%
\definecolor{mycolor2}{rgb}{0.30000,0.70000,0.40000}%
\definecolor{mycolor3}{rgb}{0.80000,0.40000,0.40000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.972in,
height=2.849in,
at={(0.0in,0.0in)},
%scale only axis,
xmin=-12,
xmax=3,
xlabel style={font=\color{black}},
xlabel={$\log_{10} \epsilon$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{black}},
ylabel={frequency},
%axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!50!black}
]
\addplot [color=white!30!red, line width=1.5pt]
  table[row sep=crcr]{%
-11.8722933998162	1.90435720970234e-06\\
-11.7159997163863	4.83004974538391e-06\\
-11.5597060329564	1.15138414030105e-05\\
-11.4034123495264	2.52320985156104e-05\\
-11.2471186660965	5.22788333644742e-05\\
-11.0908249826665	0.000102561208395967\\
-10.9345312992366	0.000190427679904721\\
-10.7782376158066	0.000336973698107099\\
-10.6219439323767	0.000568207740104976\\
-10.4656502489468	0.000915536740049023\\
-10.3093565655168	0.00141048077186211\\
-10.1530628820869	0.00208223002051313\\
-9.99676919865694	0.00295308434964183\\
-9.84047551522699	0.00403593270561791\\
-9.68418183179705	0.00533760655761344\\
-9.52788814836711	0.00686153724672096\\
-9.37159446493717	0.00861598179340017\\
-9.21530078150723	0.0106182422989357\\
-9.05900709807729	0.0128968884750771\\
-8.90271341464734	0.0154907966928612\\
-8.7464197312174	0.0184457012063438\\
-8.59012604778746	0.0218081850712967\\
-8.43383236435752	0.0256160936095332\\
-8.27753868092758	0.029893672903091\\
-8.12124499749764	0.0346393667382771\\
-7.96495131406769	0.0398173791625884\\
-7.80865763063775	0.0453577991169297\\
-7.65236394720781	0.0511612731197492\\
-7.49607026377787	0.0571116964837146\\
-7.33977658034793	0.0630917697335162\\
-7.18348289691798	0.0689991316441255\\
-7.02718921348804	0.0747572010660512\\
-6.8708955300581	0.0803184586493546\\
-6.71460184662816	0.0856645312568388\\
-6.55830816319822	0.090799854753721\\
-6.40201447976828	0.0957427399699227\\
-6.24572079633833	0.100515607077285\\
-6.08942711290839	0.105128013946758\\
-5.93313342947845	0.109560131728158\\
-5.77683974604851	0.113752121966605\\
-5.62054606261857	0.117604013422597\\
-5.46425237918862	0.120993366735908\\
-5.30795869575868	0.123797801340884\\
-5.15166501232874	0.125932681263\\
-4.9953713288988	0.127368320706217\\
-4.83907764546886	0.128136104283559\\
-4.68278396203892	0.128314537180045\\
-4.52649027860897	0.128006713545873\\
-4.37019659517903	0.12730566332366\\
-4.21390291174909	0.126280517622991\\
-4.05760922831915	0.1249657327796\\
-3.90131554488921	0.123374489444156\\
-3.74502186145926	0.121514994743048\\
-3.58872817802932	0.119416431310063\\
-3.43243449459938	0.117136296522186\\
-3.27614081116944	0.114760113534773\\
-3.1198471277395	0.112383422747031\\
-2.96355344430956	0.110088552127175\\
-2.80725976087961	0.107927362144245\\
-2.65096607744967	0.105924984409854\\
-2.49467239401973	0.104104873655216\\
-2.33837871058979	0.102529951005895\\
-2.18208502715985	0.101345778390044\\
-2.0257913437299	0.100799614191459\\
-1.86949766029996	0.101237663955457\\
-1.71320397687002	0.103057314763337\\
-1.55691029344008	0.106629788110303\\
-1.40061661001014	0.112187771639243\\
-1.2443229265802	0.119705184460933\\
-1.08802924315025	0.128776731814701\\
-0.931735559720313	0.138541479598647\\
-0.775441876290369	0.147694042742365\\
-0.619148192860427	0.154629607977294\\
-0.462854509430487	0.157725986526427\\
-0.306560826000545	0.155712604850765\\
-0.150267142570604	0.148018924063937\\
0.00602654085933985	0.134976400624646\\
0.162320224289282	0.117779804704138\\
0.318613907719222	0.0982153531223819\\
0.474907591149163	0.0782483732650034\\
0.631201274579107	0.059604824480735\\
0.787494958009049	0.0434871672939696\\
0.94378864143899	0.0304743052322784\\
1.10008232486893	0.0205916919834457\\
1.25637600829887	0.0134847570379425\\
1.41266969172882	0.00860892733080271\\
1.56896337515876	0.00539213977344715\\
1.7252570585887	0.00333228807846537\\
1.88155074201864	0.00203911970420557\\
2.03784442544858	0.00123555619920436\\
2.19413810887852	0.000739987522772755\\
2.35043179230847	0.000436053961368339\\
2.50672547573841	0.00025132518220794\\
2.66301915916835	0.000139942638729035\\
2.81931284259829	7.48730883111355e-05\\
2.97560652602823	3.82891981562395e-05\\
3.13190020945818	1.8647908505414e-05\\
3.28819389288812	8.53587142563072e-06\\
3.44448757631806	3.64733301549394e-06\\
3.600781259748	1.43125209655071e-06\\
};
\addlegendentry{Our $(4,6)$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-12.152231432187	9.71630939053199e-07\\
-11.9923228624064	2.47838282477317e-06\\
-11.8324142926258	5.89052858669974e-06\\
-11.6725057228453	1.26759995257868e-05\\
-11.5125971530647	2.51023315170052e-05\\
-11.3526885832842	4.62817875792401e-05\\
-11.1927800135036	8.05502925646275e-05\\
-11.032871443723	0.000134103150789575\\
-10.8729628739425	0.000215587540104011\\
-10.7130543041619	0.000338184249685061\\
-10.5531457343813	0.0005188313153831\\
-10.3932371646008	0.000777566646530071\\
-10.2333285948202	0.00113594804957085\\
-10.0734200250397	0.00161456940171162\\
-9.9135114552591	0.00223127023401447\\
-9.75360288547854	0.00300292265880989\\
-9.59369431569798	0.00394903545075318\\
-9.43378574591742	0.00509565068245468\\
-9.27387717613686	0.00648702348422997\\
-9.1139686063563	0.00819020896944472\\
-8.95406003657574	0.0102959924084377\\
-8.79415146679518	0.0129030172884503\\
-8.63424289701462	0.0160899400249149\\
-8.47433432723406	0.0198791110920433\\
-8.3144257574535	0.0242170675357649\\
-8.15451718767294	0.0289835197176056\\
-7.99460861789238	0.034036290694209\\
-7.83470004811182	0.0392774614438517\\
-7.67479147833126	0.0447062133388462\\
-7.5148829085507	0.0504159165041583\\
-7.35497433877013	0.0565353561028968\\
-7.19506576898957	0.0631454681078787\\
-7.03515719920901	0.070213912346698\\
-6.87524862942845	0.077588533774125\\
-6.71534005964789	0.0850367825195875\\
-6.55543148986733	0.0922997937367576\\
-6.39552292008677	0.0991444169934044\\
-6.23561435030621	0.105392422078805\\
-6.07570578052565	0.11095130712968\\
-5.91579721074509	0.115830719787237\\
-5.75588864096453	0.12013446101277\\
-5.59598007118397	0.124001859543085\\
-5.43607150140341	0.127541191158534\\
-5.27616293162285	0.130762972780246\\
-5.11625436184229	0.133578099290771\\
-4.95634579206173	0.135838034876685\\
-4.79643722228116	0.137412604860698\\
-4.6365286525006	0.138251646437676\\
-4.47662008272004	0.138413381127578\\
-4.31671151293948	0.138038567596057\\
-4.15680294315892	0.137292595621667\\
-3.99689437337836	0.136303835807647\\
-3.8369858035978	0.13511818981234\\
-3.67707723381724	0.133710276873304\\
-3.51716866403668	0.132025622946043\\
-3.35726009425612	0.130040525071092\\
-3.19735152447556	0.127788495646102\\
-3.037442954695	0.125351081088808\\
-2.87753438491444	0.122818594651836\\
-2.71762581513388	0.120258321358158\\
-2.55771724535331	0.117717425903468\\
-2.39780867557275	0.115261123543976\\
-2.23790010579219	0.113016228339621\\
-2.07799153601163	0.111176348384468\\
-1.91808296623107	0.10998132286237\\
-1.75817439645051	0.109671676877303\\
-1.59826582666995	0.110437396712593\\
-1.43835725688939	0.112396120936454\\
-1.27844868710883	0.11555153047855\\
-1.11854011732827	0.11973242830467\\
-0.958631547547707	0.124499940355011\\
-0.798722977767147	0.129067894343205\\
-0.638814407986587	0.132320713307718\\
-0.478905838206025	0.132988401877167\\
-0.318997268425466	0.129967183555169\\
-0.159088698644904	0.122684733510576\\
0.000819871135655958	0.111340064683611\\
0.160728440916218	0.0969007054490209\\
0.320637010696776	0.080844812009595\\
0.480545580477338	0.0647638256150019\\
0.640454150257899	0.0499854488263846\\
0.800362720038461	0.0373546792503421\\
0.960271289819019	0.0271966113660967\\
1.12017985959958	0.0194234492308897\\
1.28008842938014	0.0136991170786331\\
1.4399969991607	0.0095922888417892\\
1.59990556894126	0.00668571877143709\\
1.75981413872182	0.00463417629421841\\
1.91972270850238	0.00317879627557999\\
2.07963127828295	0.0021424287542951\\
2.2395398480635	0.00140664255361262\\
2.39944841784407	0.000891549160210856\\
2.55935698762463	0.00054099454455837\\
2.71926555740519	0.000312106130936784\\
2.87917412718575	0.000169624389825877\\
3.03908269696631	8.64136146975838e-05\\
3.19899126674687	4.09339421626964e-05\\
3.35889983652743	1.79146224124805e-05\\
3.51880840630799	7.17552587802591e-06\\
3.67871697608855	2.5277597035286e-06\\
};
\addlegendentry{Our $(5,5)$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-12.2050710172217	1.6377148745139e-06\\
-12.0449194523937	4.87551542514061e-06\\
-11.8847678875658	1.27858358699018e-05\\
-11.7246163227379	2.96541436056903e-05\\
-11.56446475791	6.09104239261616e-05\\
-11.4043131930821	0.0001116346694605\\
-11.2441616282542	0.000183194720087202\\
-11.0840100634262	0.000273124449685053\\
-10.9238584985983	0.00037707121463497\\
-10.7637069337704	0.000495507876388379\\
-10.6035553689425	0.000641314423102008\\
-10.4434038041146	0.00084189495157123\\
-10.2832522392867	0.00113058587171354\\
-10.1231006744588	0.00153504704151464\\
-9.96294910963084	0.00206798203697707\\
-9.80279754480292	0.0027231493552678\\
-9.642645979975	0.00348476365892807\\
-9.48249441514709	0.00433741441350583\\
-9.32234285031917	0.00528262371060242\\
-9.16219128549126	0.00634656169637219\\
-9.00203972066334	0.00757151769515423\\
-8.84188815583542	0.00898915484910991\\
-8.68173659100751	0.0105932059203732\\
-8.52158502617959	0.0123378996779221\\
-8.36143346135168	0.0141729686197681\\
-8.20128189652376	0.0160948507858128\\
-8.04113033169584	0.0181721210277832\\
-7.88097876686793	0.0205255295329342\\
-7.72082720204001	0.0232660938376217\\
-7.5606756372121	0.0264416139567408\\
-7.40052407238418	0.0300153191739734\\
-7.24037250755627	0.0338866509745425\\
-7.08022094272835	0.037923243177375\\
-6.92006937790043	0.042001330506315\\
-6.75991781307252	0.0460293400820592\\
-6.5997662482446	0.0499585894417223\\
-6.43961468341668	0.053783429917765\\
-6.27946311858877	0.057526430822514\\
-6.11931155376085	0.0612387010198624\\
-5.95915998893294	0.064999757209694\\
-5.79900842410502	0.0689049862165208\\
-5.63885685927711	0.0729999085874752\\
-5.47870529444919	0.0772203265268969\\
-5.31855372962127	0.081383941827371\\
-5.15840216479336	0.0852941798110237\\
-4.99825059996544	0.0888896597041502\\
-4.83809903513753	0.0923051062530522\\
-4.67794747030961	0.095784380443026\\
-4.51779590548169	0.0995033992867051\\
-4.35764434065378	0.103423604022787\\
-4.19749277582586	0.107285184176873\\
-4.03734121099795	0.110740942844727\\
-3.87718964617003	0.113535259661017\\
-3.71703808134211	0.115617431252942\\
-3.5568865165142	0.117130358401114\\
-3.39673495168628	0.118323301808453\\
-3.23658338685837	0.119470838370597\\
-3.07643182203045	0.120840830902155\\
-2.91628025720254	0.122665089580644\\
-2.75612869237462	0.125063706190528\\
-2.5959771275467	0.127958241295229\\
-2.43582556271879	0.131051411183116\\
-2.27567399789087	0.133953767506781\\
-2.11552243306295	0.13642930117848\\
-1.95537086823504	0.138620615511253\\
-1.79521930340712	0.141133341750373\\
-1.63506773857921	0.144921292268178\\
-1.47491617375129	0.151035308965236\\
-1.31476460892338	0.160323077553521\\
-1.15461304409546	0.173112581318453\\
-0.994461479267544	0.188862561795472\\
-0.834309914439627	0.20582453473533\\
-0.674158349611711	0.22095154987998\\
-0.514006784783795	0.230355986617968\\
-0.353855219955879	0.230402208428629\\
-0.193703655127964	0.219061882533503\\
-0.0335520903000486	0.196853843877417\\
0.126599474527866	0.166806125767576\\
0.286751039355783	0.133394211955436\\
0.4469026041837	0.101037845340358\\
0.607054169011615	0.0728896982861452\\
0.767205733839532	0.050394405151513\\
0.927357298667447	0.0335658241340722\\
1.08750886349536	0.0215946669847202\\
1.24766042832328	0.0134065976937572\\
1.4078119931512	0.00800077194408304\\
1.56796355797911	0.00456726071842211\\
1.72811512280703	0.00248528567115155\\
1.88826668763494	0.00129628053577358\\
2.04841825246286	0.000663628928457952\\
2.20856981729077	0.000350268247405881\\
2.36872138211869	0.000202168602135313\\
2.52887294694661	0.000129399519660438\\
2.68902451177452	8.60273215651681e-05\\
2.84917607660244	5.52652628883532e-05\\
3.00932764143035	3.24729525595004e-05\\
3.16947920625827	1.69990424052759e-05\\
3.32963077108619	7.85680907820106e-06\\
3.4897823359141	3.19009136458398e-06\\
3.64993390074202	1.13101242481315e-06\\
};
\addlegendentry{Larsson \etal~\cite{larsson2020upgrade} $(4,6)$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-11.6180597640518	1.05021232185411e-06\\
-11.4663605152911	2.82024596467921e-06\\
-11.3146612665304	6.73250577415332e-06\\
-11.1629620177697	1.43933952764197e-05\\
-11.011262769009	2.74464847768011e-05\\
-10.8595635202483	4.74961554612972e-05\\
-10.7078642714876	7.56271900079277e-05\\
-10.5561650227269	0.000114291487717844\\
-10.4044657739662	0.000169945079347608\\
-10.2527665252055	0.000255903239133737\\
-10.1010672764448	0.000394728973738852\\
-9.94936802768415	0.000614226092342277\\
-9.79766877892346	0.000945013081982156\\
-9.64596953016276	0.00141775219501326\\
-9.49427028140207	0.00206284638931773\\
-9.34257103264137	0.00291390493309617\\
-9.19087178388068	0.00400366569422422\\
-9.03917253511998	0.0053610782750682\\
-8.88747328635929	0.00700766239374348\\
-8.7357740375986	0.00896640650339812\\
-8.5840747888379	0.011276922941272\\
-8.43237554007721	0.0140035719746794\\
-8.28067629131651	0.017220848009251\\
-8.12897704255582	0.0209794812935575\\
-7.97727779379513	0.0252782253006744\\
-7.82557854503443	0.0300606406915491\\
-7.67387929627374	0.0352419685088278\\
-7.52218004751304	0.0407581831663809\\
-7.37048079875235	0.0465880939397669\\
-7.21878154999165	0.0527429425853965\\
-7.06708230123096	0.0592267951126826\\
-6.91538305247027	0.0659938952532054\\
-6.76368380370957	0.0729453099507852\\
-6.61198455494888	0.0799582887768472\\
-6.46028530618818	0.0869370037265945\\
-6.30858605742749	0.0938431343937136\\
-6.1568868086668	0.10068838334038\\
-6.0051875599061	0.107500594446352\\
-5.85348831114541	0.114271137400665\\
-5.70178906238471	0.120920730404352\\
-5.55008981362402	0.127298805045097\\
-5.39839056486332	0.133218217294663\\
-5.24669131610263	0.138508844697192\\
-5.09499206734194	0.143044617766786\\
-4.94329281858124	0.146742760886435\\
-4.79159356982055	0.149536895092449\\
-4.63989432105985	0.151394847591665\\
-4.48819507229916	0.152356618312414\\
-4.33649582353847	0.152586471022395\\
-4.18479657477777	0.152353885873611\\
-4.03309732601708	0.151946648598964\\
-3.88139807725638	0.151556732250171\\
-3.72969882849569	0.151204598298019\\
-3.57799957973499	0.150753797479366\\
-3.4263003309743	0.14998450121725\\
-3.27460108221361	0.148687431874394\\
-3.12290183345291	0.146739642792814\\
-2.97120258469222	0.144146444584669\\
-2.81950333593152	0.141051397512329\\
-2.66780408717083	0.137700752055666\\
-2.51610483841013	0.134381607121649\\
-2.36440558964944	0.131347758987003\\
-2.21270634088875	0.128762404556696\\
-2.06100709212805	0.12668535693235\\
-1.90930784336736	0.125101501248714\\
-1.75760859460666	0.123986371532013\\
-1.60590934584597	0.123379179630628\\
-1.45421009708528	0.123415995401164\\
-1.30251084832458	0.124278961250453\\
-1.15081159956389	0.126026902470094\\
-0.999112350803193	0.128395452763516\\
-0.847413102042498	0.130633638738164\\
-0.695713853281806	0.131536474459344\\
-0.544014604521111	0.1297017749101\\
-0.392315355760417	0.123975123161399\\
-0.240616106999722	0.113907728657907\\
-0.0889168582390276	0.100000864302049\\
0.0627823905216669	0.0836090804465252\\
0.21448163928236	0.0665290500210501\\
0.366180888043054	0.0504706681672278\\
0.517880136803749	0.0366456339560089\\
0.669579385564443	0.0256114631464103\\
0.821278634325138	0.017358444551169\\
0.97297788308583	0.0115114108403099\\
1.12467713184652	0.00754950168013427\\
1.27637638060722	0.00495360614165672\\
1.42807562936791	0.00328905755075374\\
1.57977487812861	0.00222610214754366\\
1.7314741268893	0.00153840331813154\\
1.88317337565	0.00107665495750021\\
2.03487262441069	0.000751642465473765\\
2.18657187317138	0.000513001017900213\\
2.33827112193208	0.000335569561190751\\
2.48997037069277	0.000206766881769846\\
2.64166961945346	0.000118193589608998\\
2.79336886821416	6.18600084911819e-05\\
2.94506811697486	2.94863614197593e-05\\
3.09676736573555	1.26537230204891e-05\\
3.24846661449624	4.90386479316748e-06\\
3.40016586325694	1.66973158011902e-06\\
};
\addlegendentry{Larsson \etal~\cite{larsson2020upgrade} $(5,5)$}

\end{axis}

\end{tikzpicture}%

==> figures/hyb13f_boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.30000,0.70000,0.40000}%
\definecolor{mycolor3}{rgb}{0.80000,0.40000,0.40000}%
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.087in,
%height=2.484in,
width=3.972in,
height=2.849in,
at={(0in,0in)},
%scale only axis,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{0},{0.5},{1},{2}},
xlabel style={font=\color{black}},
xlabel={$\delta X = \% $ of depth in X},
ymin=0,
ymax=40,
ylabel style={font=\color{black}},
ylabel={focal length error($\%$)},
%axis background/.style={fill=white},
title style={font=\bfseries},
title={Random Motion},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Our}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Bhayani \etal \cite{bhayani2023hybsemigenpose} (Res.)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Bhayani \etal \cite{bhayani2023hybsemigenpose} (GB)}

\addplot [color=white!90!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.5	40\\
};
\addplot [color=white!90!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.5	40\\
};
\addplot [color=white!90!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.5	0\\
3.5	40\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.68	0.332847692084133\\
0.68	0.847094622970789\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.68	2.53094269313034\\
0.68	0.94470390189332\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.625	0.332847692084133\\
0.735	0.332847692084133\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.625	2.53094269313034\\
0.735	2.53094269313034\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.55	0.94470390189332\\
0.81	0.94470390189332\\
0.81	0.847094622970789\\
0.55	0.847094622970789\\
0.55	0.94470390189332\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.55	0.895899262432054\\
0.81	0.895899262432054\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.68	3.22072176866028\\
1.68	7.9229162898516\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.68	21.3005133130769\\
1.68	8.72577304303116\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.625	3.22072176866028\\
1.735	3.22072176866028\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.625	21.3005133130769\\
1.735	21.3005133130769\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.55	8.72577304303116\\
1.81	8.72577304303116\\
1.81	7.9229162898516\\
1.55	7.9229162898516\\
1.55	8.72577304303116\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.55	8.32434466644138\\
1.81	8.32434466644138\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.68	6.20624285660909\\
2.68	14.9937105051941\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.68	36.4829332628909\\
2.68	16.338186479759\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.625	6.20624285660909\\
2.735	6.20624285660909\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.625	36.4829332628909\\
2.735	36.4829332628909\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.55	16.338186479759\\
2.81	16.338186479759\\
2.81	14.9937105051941\\
2.55	14.9937105051941\\
2.55	16.338186479759\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.55	15.6659484924766\\
2.81	15.6659484924766\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.68	11.4471894511629\\
3.68	25.5378341066388\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.68	56.3176926446296\\
3.68	27.5303673954734\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.625	11.4471894511629\\
3.735	11.4471894511629\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.625	56.3176926446296\\
3.735	56.3176926446296\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.55	27.5303673954734\\
3.81	27.5303673954734\\
3.81	25.5378341066388\\
3.55	25.5378341066388\\
3.55	27.5303673954734\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.55	26.5341007510561\\
3.81	26.5341007510561\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.98	0.359751023458737\\
0.98	0.958023380231481\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.98	3.23356446932635\\
0.98	1.08563881908899\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.925	0.359751023458737\\
1.035	0.359751023458737\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.925	3.23356446932635\\
1.035	3.23356446932635\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.85	1.08563881908899\\
1.11	1.08563881908899\\
1.11	0.958023380231481\\
0.85	0.958023380231481\\
0.85	1.08563881908899\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.85	1.02183109966024\\
1.11	1.02183109966024\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.98	3.43313793755602\\
1.98	8.73318107396083\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.98	24.4984984067714\\
1.98	9.66861591397669\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.925	3.43313793755602\\
2.035	3.43313793755602\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.925	24.4984984067714\\
2.035	24.4984984067714\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.85	9.66861591397669\\
2.11	9.66861591397669\\
2.11	8.73318107396083\\
1.85	8.73318107396083\\
1.85	9.66861591397669\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.85	9.20089849396876\\
2.11	9.20089849396876\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.98	6.71158538170264\\
2.98	16.4958551403692\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.98	41.4600978113223\\
2.98	18.0389082114473\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.925	6.71158538170264\\
3.035	6.71158538170264\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.925	41.4600978113223\\
3.035	41.4600978113223\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.85	18.0389082114473\\
3.11	18.0389082114473\\
3.11	16.4958551403692\\
2.85	16.4958551403692\\
2.85	18.0389082114473\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.85	17.2673816759082\\
3.11	17.2673816759082\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.98	12.2818119917029\\
3.98	28.3018288201833\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.98	62.2968791951249\\
3.98	30.5228131919527\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.925	12.2818119917029\\
4.035	12.2818119917029\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.925	62.2968791951249\\
4.035	62.2968791951249\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.85	30.5228131919527\\
4.11	30.5228131919527\\
4.11	28.3018288201833\\
3.85	28.3018288201833\\
3.85	30.5228131919527\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.85	29.412321006068\\
4.11	29.412321006068\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.28	0.330713194834336\\
1.28	0.843290333148521\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.28	2.52997610199641\\
1.28	0.940951474467247\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.225	0.330713194834336\\
1.335	0.330713194834336\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.225	2.52997610199641\\
1.335	2.52997610199641\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.15	0.940951474467247\\
1.41	0.940951474467247\\
1.41	0.843290333148521\\
1.15	0.843290333148521\\
1.15	0.940951474467247\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.15	0.892120903807884\\
1.41	0.892120903807884\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.28	3.13028480869196\\
2.28	7.58138429820889\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.28	19.3402634572954\\
2.28	8.30120956803878\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.225	3.13028480869196\\
2.335	3.13028480869196\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.225	19.3402634572954\\
2.335	19.3402634572954\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.15	8.30120956803878\\
2.41	8.30120956803878\\
2.41	7.58138429820889\\
2.15	7.58138429820889\\
2.15	8.30120956803878\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.15	7.94129693312383\\
2.41	7.94129693312383\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.28	5.95992809670093\\
3.28	13.9560388944251\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.28	32.379955402058\\
3.28	15.1292547077371\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.225	5.95992809670093\\
3.335	5.95992809670093\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.225	32.379955402058\\
3.335	32.379955402058\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.15	15.1292547077371\\
3.41	15.1292547077371\\
3.41	13.9560388944251\\
3.15	13.9560388944251\\
3.15	15.1292547077371\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.15	14.5426468010811\\
3.41	14.5426468010811\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.28	10.2235524902166\\
4.28	23.1778596032078\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.28	50.6887401524477\\
4.28	24.974769103159\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.225	10.2235524902166\\
4.335	10.2235524902166\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.225	50.6887401524477\\
4.335	50.6887401524477\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.15	24.974769103159\\
4.41	24.974769103159\\
4.41	23.1778596032078\\
4.15	23.1778596032078\\
4.15	24.974769103159\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.15	24.0763143531834\\
4.41	24.0763143531834\\
};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/hyb13f_hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.30000,0.70000}%
\definecolor{mycolor2}{rgb}{0.30000,0.70000,0.40000}%
\definecolor{mycolor3}{rgb}{0.80000,0.40000,0.40000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.972in,
height=2.849in,
at={(0.0in,0.0in)},
%scale only axis,
xmin=-15,
xmax=1,
xlabel style={font=\color{black}},
xlabel={$\log_{10}$ of error in focal length},
ymin=0,
ymax=0.3,
ylabel style={font=\color{black}},
ylabel={frequency},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!30!red, line width=1.5pt]
  table[row sep=crcr]{%
-13.4439649475694	2.55380892620275e-06\\
-13.296973914659	7.99065378201025e-06\\
-13.1499828817485	2.15672483114931e-05\\
-13.0029918488381	5.04895854554065e-05\\
-12.8560008159277	0.000103179047268871\\
-12.7090097830173	0.000185594383985415\\
-12.5620187501068	0.000298231619079053\\
-12.4150277171964	0.000435362008546016\\
-12.268036684286	0.000592317037767517\\
-12.1210456513756	0.000775203926351863\\
-11.9740546184651	0.00101120688775144\\
-11.8270635855547	0.00134846758521832\\
-11.6800725526443	0.0018560398773359\\
-11.5330815197338	0.00261618928035291\\
-11.3860904868234	0.00371904175568344\\
-11.239099453913	0.00524704932544357\\
-11.0921084210026	0.00724035838903279\\
-10.9451173880921	0.00966441082947034\\
-10.7981263551817	0.0124099138958118\\
-10.6511353222713	0.0153846148063988\\
-10.5041442893609	0.0186419178430517\\
-10.3571532564504	0.0224563836824872\\
-10.21016222354	0.0272283023290254\\
-10.0631711906296	0.0332795171445031\\
-9.91618015771915	0.0406965143080491\\
-9.76918912480872	0.049379651979706\\
-9.6221980918983	0.059193002173898\\
-9.47520705898787	0.0700355577861567\\
-9.32821602607744	0.0817391882599003\\
-9.18122499316701	0.0939651267735727\\
-9.03423396025659	0.106250892664889\\
-8.88724292734616	0.118236591740336\\
-8.74025189443573	0.12982373996344\\
-8.59326086152531	0.14114164138082\\
-8.44626982861488	0.152321832120947\\
-8.29927879570445	0.163305929018503\\
-8.15228776279402	0.173803657119342\\
-8.0052967298836	0.183417735418461\\
-7.85830569697317	0.191788628546179\\
-7.71131466406274	0.198664146825945\\
-7.56432363115232	0.203915756810402\\
-7.41733259824189	0.207554685256898\\
-7.27034156533146	0.209706405904995\\
-7.12335053242103	0.210509170957414\\
-6.97635949951061	0.209957397002463\\
-6.82936846660018	0.207865691348682\\
-6.68237743368975	0.204055781670855\\
-6.53538640077933	0.198644740659664\\
-6.3883953678689	0.192155985115719\\
-6.24140433495847	0.185272581945836\\
-6.09441330204805	0.178432944877388\\
-5.94742226913762	0.171565604209275\\
-5.80043123622719	0.164264939581011\\
-5.65344020331676	0.156229118473848\\
-5.50644917040634	0.147565101618918\\
-5.35945813749591	0.138725015431012\\
-5.21246710458548	0.130218982976095\\
-5.06547607167506	0.122399405746318\\
-4.91848503876463	0.115411076657397\\
-4.7714940058542	0.10920011137384\\
-4.62450297294377	0.103518770655311\\
-4.47751194003335	0.0979433552189188\\
-4.33052090712292	0.0920156881035578\\
-4.18352987421249	0.0854443076366986\\
-4.03653884130206	0.0783010974068267\\
-3.88954780839164	0.0710580904333829\\
-3.74255677548121	0.0643931721856498\\
-3.59556574257078	0.0588178901153528\\
-3.44857470966036	0.0543952323831136\\
-3.30158367674993	0.0507441023715468\\
-3.1545926438395	0.0473172277956313\\
-3.00760161092908	0.043720990963142\\
-2.86061057801865	0.039868243369045\\
-2.71361954510822	0.0359067954148405\\
-2.56662851219779	0.0320566478354705\\
-2.41963747928737	0.0284754599992256\\
-2.27264644637694	0.0252465661705984\\
-2.12565541346651	0.0224353113513661\\
-1.97866438055609	0.0201217528588317\\
-1.83167334764566	0.0183643654212602\\
-1.68468231473523	0.0171437906156464\\
-1.5376912818248	0.016349687470658\\
-1.39070024891438	0.0158145341616604\\
-1.24370921600395	0.0153605873933327\\
-1.09671818309352	0.0148210728767114\\
-0.949727150183094	0.0140516230199335\\
-0.802736117272667	0.0129450206036585\\
-0.655745084362241	0.0114629130919199\\
-0.508754051451813	0.00965922635068824\\
-0.361763018541387	0.00768060598959441\\
-0.214771985630959	0.0057246544161183\\
-0.0677809527205326	0.00397771283951773\\
0.0792100801898954	0.00256251770229386\\
0.226201113100322	0.00152014598875801\\
0.37319214601075	0.000822882790163092\\
0.520183178921176	0.000402534370556588\\
0.667174211831604	0.000175932246406833\\
0.81416524474203	6.80276227130865e-05\\
0.961156277652456	2.28722375041802e-05\\
1.10814731056289	6.66204862445094e-06\\
};
\addlegendentry{Our}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-15.7186261519426	2.45225153804044e-06\\
-15.5412891071866	8.72281242317576e-06\\
-15.3639520624306	2.6304290389795e-05\\
-15.1866150176746	6.67712365221138e-05\\
-15.0092779729186	0.000146074225621948\\
-14.8319409281626	0.00028152926400402\\
-14.6546038834066	0.000489301719681942\\
-14.4772668386506	0.00079000948867884\\
-14.2999297938946	0.0012132366963173\\
-14.1225927491386	0.00180076583603079\\
-13.9452557043826	0.00261719870800183\\
-13.7679186596266	0.00376600813186264\\
-13.5905816148706	0.00540412912772312\\
-13.4132445701146	0.00772773458249054\\
-13.2359075253586	0.0109003258935176\\
-13.0585704806027	0.0149715712426184\\
-12.8812334358467	0.0198721025087483\\
-12.7038963910907	0.0255226261729001\\
-12.5265593463347	0.0319642263147713\\
-12.3492223015787	0.0393642287011017\\
-12.1718852568227	0.047872768220045\\
-11.9945482120667	0.0574598611470541\\
-11.8172111673107	0.0678839747560186\\
-11.6398741225547	0.0788667242698763\\
-11.4625370777987	0.0902606547692131\\
-11.2852000330427	0.101990043960974\\
-11.1078629882867	0.113833774335019\\
-10.9305259435307	0.125411371731743\\
-10.7531888987747	0.13641544784083\\
-10.5758518540187	0.146796772225912\\
-10.3985148092627	0.156630659635649\\
-10.2211777645067	0.16586276635132\\
-10.0438407197507	0.174175980281804\\
-9.86650367499468	0.181074836453696\\
-9.68916663023868	0.186156554307845\\
-9.51182958548268	0.189337623264842\\
-9.33449254072669	0.190821284664123\\
-9.15715549597069	0.190792285952094\\
-8.97981845121469	0.189304804426573\\
-8.80248140645869	0.186488366240647\\
-8.62514436170269	0.182684209282514\\
-8.44780731694669	0.178159828900293\\
-8.2704702721907	0.172794412542425\\
-8.0931332274347	0.166232062564619\\
-7.9157961826787	0.158407272419359\\
-7.7384591379227	0.149791053461945\\
-7.5611220931667	0.141134879059084\\
-7.38378504841071	0.133043467663408\\
-7.20644800365471	0.125746938186026\\
-7.02911095889871	0.119087814890418\\
-6.85177391414271	0.112613065301878\\
-6.67443686938671	0.105772958276218\\
-6.49709982463071	0.0982059070392156\\
-6.31976277987472	0.0899533659823752\\
-6.14242573511872	0.081404619487934\\
-5.96508869036272	0.0730934984327743\\
-5.78775164560672	0.0654698994536371\\
-5.61041460085072	0.0587718894532332\\
-5.43307755609472	0.0529798295405453\\
-5.25574051133873	0.0478856379646902\\
-5.07840346658273	0.0432444645526103\\
-4.90106642182673	0.038912077616483\\
-4.72372937707073	0.0348754838799796\\
-4.54639233231473	0.0312075120116632\\
-4.36905528755874	0.0279789543910551\\
-4.19171824280274	0.0251819372699312\\
-4.01438119804674	0.0227183736348053\\
-3.83704415329074	0.0204624348069193\\
-3.65970710853474	0.0183432373856508\\
-3.48237006377874	0.0163446781371626\\
-3.30503301902274	0.014449749715927\\
-3.12769597426675	0.0126113947083513\\
-2.95035892951075	0.0108224077833281\\
-2.77302188475475	0.00917305213634449\\
-2.59568483999875	0.00778387647632099\\
-2.41834779524275	0.00668340396741219\\
-2.24101075048676	0.00578696136566155\\
-2.06367370573076	0.00500406366229714\\
-1.88633666097476	0.0043213944212791\\
-1.70899961621876	0.00376189840003532\\
-1.53166257146276	0.00330124818664048\\
-1.35432552670676	0.00287135831414978\\
-1.17698848195077	0.00243466430878108\\
-0.999651437194769	0.00202173552067909\\
-0.82231439243877	0.00169337193819213\\
-0.644977347682772	0.0014824828741721\\
-0.467640302926775	0.00137294448244424\\
-0.290303258170775	0.00130921315128887\\
-0.112966213414778	0.00122116683014333\\
0.0643708313412219	0.00106476671001342\\
0.241707876097218	0.000850853439843816\\
0.419044920853219	0.000627917361292913\\
0.596381965609217	0.000438060066932633\\
0.773719010365214	0.000292438488124402\\
0.951056055121212	0.000183527773623796\\
1.12839309987721	0.000104310205816279\\
1.30573014463321	5.16323861023811e-05\\
1.48306718938921	2.16744348894601e-05\\
1.66040423414521	7.50893686533555e-06\\
1.8377412789012	2.20417680650334e-06\\
};
\addlegendentry{Bhayani \etal \cite{bhayani2023hybsemigenpose} (Res.)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-14.6864104462665	1.92326955903564e-06\\
-14.514461280898	5.16822410028017e-06\\
-14.3425121155295	1.24908700082649e-05\\
-14.170562950161	2.78535186333952e-05\\
-13.9986137847925	5.67973960842361e-05\\
-13.826664619424	0.000107534543124397\\
-13.6547154540555	0.000190031668222812\\
-13.482766288687	0.00031558928177858\\
-13.3108171233185	0.000496829400004149\\
-13.13886795795	0.000747778275201606\\
-12.9669187925815	0.00108370449286415\\
-12.794969627213	0.00152570618141472\\
-12.6230204618445	0.00210420858995352\\
-12.451071296476	0.00286605481660713\\
-12.2791221311075	0.00387835329047433\\
-12.107172965739	0.00522761006540443\\
-11.9352238003705	0.00701320172743052\\
-11.763274635002	0.00933203158009706\\
-11.5913254696335	0.0122740291832858\\
-11.419376304265	0.0159086154746839\\
-11.2474271388965	0.0202939282126643\\
-11.075477973528	0.0254788045192599\\
-10.9035288081595	0.0314932298385169\\
-10.731579642791	0.038336269078091\\
-10.5596304774225	0.0459566206033504\\
-10.387681312054	0.0542419554920477\\
-10.2157321466855	0.0630258673141629\\
-10.043782981317	0.0721070917304053\\
-9.87183381594846	0.0812698379122376\\
-9.69988465057996	0.0902859206949859\\
-9.52793548521146	0.0989220422254787\\
-9.35598631984296	0.106969032090384\\
-9.18403715447445	0.114287684995264\\
-9.01208798910595	0.120854725894023\\
-8.84013882373745	0.126762313144826\\
-8.66818965836894	0.132153528707287\\
-8.49624049300044	0.137122750509895\\
-8.32429132763194	0.141626634381513\\
-8.15234216226343	0.145479017611974\\
-7.98039299689493	0.148426296607128\\
-7.80844383152643	0.150280135890807\\
-7.63649466615793	0.15102766921231\\
-7.46454550078943	0.150849307802971\\
-7.29259633542092	0.150037365803755\\
-7.12064717005242	0.148841079626622\\
-6.94869800468392	0.147342844140974\\
-6.77674883931541	0.145441325454726\\
-6.60479967394691	0.142935072348384\\
-6.43285050857841	0.139662493785069\\
-6.26090134320991	0.13560213017125\\
-6.0889521778414	0.130885224791246\\
-5.9170030124729	0.125733236125901\\
-5.7450538471044	0.120378788772681\\
-5.5731046817359	0.115016528656511\\
-5.40115551636739	0.109784446335468\\
-5.22920635099889	0.104753673731411\\
-5.05725718563039	0.0999340174294137\\
-4.88530802026188	0.095283031146247\\
-4.71335885489338	0.0907415458871276\\
-4.54140968952488	0.0862915463933781\\
-4.36946052415638	0.0819768192416423\\
-4.19751135878787	0.0778934047967656\\
-4.02556219341937	0.074126546087917\\
-3.85361302805087	0.0707031705827455\\
-3.68166386268237	0.0675747401144405\\
-3.50971469731386	0.0646480161143774\\
-3.33776553194536	0.0618306824874735\\
-3.16581636657686	0.0590627562555391\\
-2.99386720120835	0.0563184295017808\\
-2.82191803583985	0.0535967242212254\\
-2.64996887047135	0.0509068052514068\\
-2.47801970510285	0.0482669724300565\\
-2.30607053973434	0.0457012411852505\\
-2.13412137436584	0.0432459050223169\\
-1.96217220899734	0.0409525210298487\\
-1.79022304362883	0.0388971497877588\\
-1.61827387826033	0.0372005050516193\\
-1.44632471289183	0.0360286794960504\\
-1.27437554752333	0.035560624633481\\
-1.10242638215482	0.0359218067471674\\
-0.930477216786322	0.0370717296575917\\
-0.758528051417818	0.0387020332674079\\
-0.586578886049317	0.0402002468103227\\
-0.414629720680812	0.0407542516739595\\
-0.242680555312312	0.0396036567127724\\
-0.0707313899438073	0.0363546791090892\\
0.101217775424695	0.0311841359256971\\
0.273166940793198	0.0248096920015276\\
0.4451161061617	0.0182247029713241\\
0.617065271530205	0.0123345142495837\\
0.789014436898706	0.0076906827338998\\
0.96096360226721	0.0044249457185838\\
1.13291276763571	0.00235727677347925\\
1.30486193300421	0.00116755087276094\\
1.47681109837272	0.000540258572394282\\
1.64876026374122	0.000233924372930302\\
1.82070942910972	9.4779655615321e-05\\
1.99265859447823	3.47275201896419e-05\\
2.16460775984673	1.06658783660139e-05\\
2.33655692521523	3.69672381996909e-06\\
};
\addlegendentry{Bhayani \etal \cite{bhayani2023hybsemigenpose} (GB)}

\end{axis}
\end{tikzpicture}%
